On Learning the Structure of Clusters in Graphs

Graph clustering is a fundamental problem in unsupervised learning, with numerous applications in computer science and in analysing real-world data. In many real-world applications, we find that the clusters have a significant high-level structure. This is often overlooked in the design and analysis of graph clustering algorithms which make strong simplifying assumptions about the structure of the graph. This thesis addresses the natural question of whether the structure of clusters can be learned efficiently and describes four new algorithmic results for learning such structure in graphs and hypergraphs. All of the presented theoretical results are extensively evaluated on both synthetic and real-word datasets of different domains, including image classification and segmentation, migration networks, co-authorship networks, and natural language processing. These experimental results demonstrate that the newly developed algorithms are practical, effective, and immediately applicable for learning the structure of clusters in real-world data.

==> figures/hypergraphs/diffusion_example_large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.75, 4.25) {};
		\node [style=none] (25) at (-8.25, 4.25) {};
		\node [style=none] (26) at (-10.25, 2.25) {};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (84) at (-7.675, -6.75) {};
		\node [style=none] (85) at (-8.175, -6.75) {};
		\node [style=none] (86) at (-10.175, -8.75) {};
		\node [style=none] (87) at (-9.925, -9.25) {};
		\node [style=none] (88) at (-5.675, -8.75) {};
		\node [style=none] (89) at (-5.925, -9.25) {};
		\node [style=none] (93) at (-7.675, -10.75) {};
		\node [style=none] (94) at (-8.175, -10.75) {};
		\node [style=none] (95) at (-10.175, -12.75) {};
		\node [style=none] (96) at (-9.925, -13.25) {};
		\node [style=none] (97) at (-5.675, -12.75) {};
		\node [style=none] (98) at (-5.925, -13.25) {};
		\node [style=none] (99) at (-7.675, -11.25) {};
		\node [style=none] (100) at (-7.675, -10.75) {};
		\node [style=none] (101) at (-9.675, -8.75) {};
		\node [style=none] (102) at (-10.325, -9) {};
		\node [style=none] (103) at (-9.675, -13.25) {};
		\node [style=none] (104) at (-10.325, -13) {};
		\node [style=none] (105) at (-8.175, -10.75) {};
		\node [style=none] (106) at (-8.175, -11.25) {};
		\node [style=none] (107) at (-6.175, -13.25) {};
		\node [style=none] (108) at (-5.525, -13) {};
		\node [style=none] (109) at (-6.175, -8.75) {};
		\node [style=none] (110) at (-5.525, -9) {};
		\node [style=smallblack] (0) at (-8, 4) {};
		\node [style=smallblack] (1) at (-10, 2) {};
		\node [style=smallblack] (2) at (-6, 2) {};
		\node [style=smallblack] (30) at (-8, 0) {};
		\node [style=smallblack] (31) at (-10, -2) {};
		\node [style=smallblack] (32) at (-6, -2) {};
		\node [style=none] (33) at (-7.75, 0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {};
		\node [style=none] (35) at (-10.25, -1.75) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=none] (37) at (-5.75, -1.75) {};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-7.75, -0.25) {};
		\node [style=none] (40) at (-7.75, 0.25) {};
		\node [style=none] (41) at (-9.75, 2.25) {};
		\node [style=none] (42) at (-10.4, 2) {};
		\node [style=none] (43) at (-9.75, -2.25) {};
		\node [style=none] (44) at (-10.4, -2) {};
		\node [style=none] (45) at (-8.25, 0.25) {};
		\node [style=none] (46) at (-8.25, -0.25) {};
		\node [style=none] (47) at (-6.25, -2.25) {};
		\node [style=none] (48) at (-5.6, -2) {};
		\node [style=none] (49) at (-6.25, 2.25) {};
		\node [style=none] (50) at (-5.6, 2) {};
		\node [style=smallblack] (51) at (6.9, 4) {};
		\node [style=smallblack] (52) at (4.9, 2) {};
		\node [style=smallblack] (53) at (8.9, 2) {};
		\node [style=none] (54) at (7.15, 4.25) {};
		\node [style=none] (55) at (6.65, 4.25) {};
		\node [style=none] (56) at (4.65, 2.25) {};
		\node [style=none] (57) at (4.9, 1.75) {};
		\node [style=none] (58) at (9.15, 2.25) {};
		\node [style=none] (59) at (8.9, 1.75) {};
		\node [style=smallblack] (60) at (6.9, 0) {};
		\node [style=smallblack] (61) at (4.9, -2) {};
		\node [style=smallblack] (62) at (8.9, -2) {};
		\node [style=none] (63) at (7.15, 0.25) {};
		\node [style=none] (64) at (6.65, 0.25) {};
		\node [style=none] (65) at (4.65, -1.75) {};
		\node [style=none] (66) at (4.9, -2.25) {};
		\node [style=none] (67) at (9.15, -1.75) {};
		\node [style=none] (68) at (8.9, -2.25) {};
		\node [style=none] (69) at (7.15, -0.25) {};
		\node [style=none] (70) at (7.15, 0.25) {};
		\node [style=none] (71) at (5.15, 2.25) {};
		\node [style=none] (72) at (4.5, 2) {};
		\node [style=none] (73) at (5.15, -2.25) {};
		\node [style=none] (74) at (4.5, -2) {};
		\node [style=none] (75) at (6.65, 0.25) {};
		\node [style=none] (76) at (6.65, -0.25) {};
		\node [style=none] (77) at (8.65, -2.25) {};
		\node [style=none] (78) at (9.3, -2) {};
		\node [style=none] (79) at (8.65, 2.25) {};
		\node [style=none] (80) at (9.3, 2) {};
		\node [style=smallblack] (81) at (-7.925, -7) {};
		\node [style=smallblack] (82) at (-9.925, -9) {};
		\node [style=smallblack] (83) at (-5.925, -9) {};
		\node [style=smallblack] (91) at (-9.925, -13) {};
		\node [style=smallblack] (92) at (-5.925, -13) {};
		\node [style=smallred] (111) at (6.375, -7) {};
		\node [style=smallblack] (112) at (4.375, -9) {};
		\node [style=smallblack] (113) at (8.375, -9) {};
		\node [style=none] (114) at (6.625, -6.75) {};
		\node [style=none] (115) at (6.125, -6.75) {};
		\node [style=none] (116) at (4.125, -8.75) {};
		\node [style=none] (117) at (4.375, -9.25) {};
		\node [style=none] (118) at (8.625, -8.75) {};
		\node [style=none] (119) at (8.375, -9.25) {};
		\node [style=smallred] (120) at (6.375, -11) {};
		\node [style=smallblack] (121) at (4.375, -13) {};
		\node [style=smallblack] (122) at (8.375, -13) {};
		\node [style=none] (123) at (6.625, -10.75) {};
		\node [style=none] (124) at (6.125, -10.75) {};
		\node [style=none] (125) at (4.125, -12.75) {};
		\node [style=none] (126) at (4.375, -13.25) {};
		\node [style=none] (127) at (8.625, -12.75) {};
		\node [style=none] (128) at (8.375, -13.25) {};
		\node [style=none] (129) at (6.625, -11.25) {};
		\node [style=none] (130) at (6.625, -10.75) {};
		\node [style=none] (131) at (4.625, -8.75) {};
		\node [style=none] (132) at (3.975, -9) {};
		\node [style=none] (133) at (4.625, -13.25) {};
		\node [style=none] (134) at (3.975, -13) {};
		\node [style=none] (135) at (6.125, -10.75) {};
		\node [style=none] (136) at (6.125, -11.25) {};
		\node [style=none] (137) at (8.125, -13.25) {};
		\node [style=none] (138) at (8.775, -13) {};
		\node [style=none] (139) at (8.125, -8.75) {};
		\node [style=none] (140) at (8.775, -9) {};
		\node [style=smallblack] (90) at (-7.925, -11) {};
		\node [style=none] (141) at (-7.25, 2.5) {$0.5$};
		\node [style=none] (142) at (-8.75, 2.5) {$0.5$};
		\node [style=none] (143) at (7.65001, 2.5) {$0.5$};
		\node [style=none] (144) at (6.15001, 2.5) {$0.5$};
		\node [style=none] (145) at (-7.225, -8.5) {$0.5$};
		\node [style=none] (146) at (-8.725, -8.5) {$0.5$};
		\node [style=none] (147) at (7.1, -8.5) {$0.5$};
		\node [style=none] (148) at (5.6, -8.5) {$0.5$};
		\node [style=none] (149) at (8.15001, 0.25) {$0.62$};
		\node [style=none] (150) at (8.1, -1.5) {$0.38$};
		\node [style=none] (151) at (6.85, -0.75) {$1.0$};
		\node [style=none] (152) at (5.65001, -1.5) {$0.38$};
		\node [style=none] (153) at (5.65001, 0.25) {$0.62$};
		\node [style=none] (154) at (-6.275, -10.25) {$1.0$};
		\node [style=none] (155) at (-9.525, -10.25) {$1.0$};
		\node [style=none] (156) at (-7.975, -11.75) {$0.5$};
		\node [style=none] (157) at (-8.775, -12.75) {$0.25$};
		\node [style=none] (158) at (-6.975, -12.75) {$0.25$};
		\node [style=none] (159) at (8.025, -10.25) {$1.0$};
		\node [style=none] (160) at (4.775, -10.25) {$1.0$};
		\node [style=none] (161) at (5.525, -12.75) {$0.5$};
		\node [style=none] (162) at (7.325, -12.75) {$0.5$};
		\node [style=none] (163) at (-16.75, 5) {};
		\node [style=none] (164) at (-16.75, -4) {};
		\node [style=none] (165) at (-14.75, 0) {$\begin{bmatrix}1\\0\\0\\0\\0\\0\end{bmatrix}$};
		\node [style=none] (166) at (-12.125, 0) {$\rightarrow$};
		\node [style=none] (167) at (-3.94999, 0) {$\rightarrow$};
		\node [style=none] (168) at (-1.94999, 5) {};
		\node [style=none] (169) at (-1.94999, -4) {};
		\node [style=none] (170) at (-16.75, -5) {$t=0$};
		\node [style=none] (171) at (-2, -5) {$t = 1$};
		\node [style=none] (172) at (0.40001, 0) {$\begin{bmatrix}0.29\\-0.14\\-0.14\\0.02\\0.02\\0.02\end{bmatrix}$};
		\node [style=none] (173) at (3.02501, 0) {$\rightarrow$};
		\node [style=none] (174) at (10.65, 0) {$\rightarrow$};
		\node [style=none] (175) at (-16.85, -6) {};
		\node [style=none] (176) at (-16.85, -15) {};
		\node [style=none] (177) at (-16.9, -16) {$t = 3$};
		\node [style=none] (178) at (-14.6, -11) {$\begin{bmatrix}0.11\\-0.09\\-0.09\\0.04\\0.04\\0.04\end{bmatrix}$};
		\node [style=none] (179) at (-12.1, -11) {$\rightarrow$};
		\node [style=none] (180) at (-3.975, -11) {$\rightarrow$};
		\node [style=none] (181) at (-1.975, -6) {};
		\node [style=none] (182) at (-1.975, -15) {};
		\node [style=none] (183) at (-2.025, -16) {$t = 4$};
		\node [style=none] (184) at (0.275, -11) {$\begin{bmatrix}0.09\\-0.71\\-0.71\\0.03\\0.03\\0.03\end{bmatrix}$};
		\node [style=none] (185) at (2.65, -11) {$\rightarrow$};
		\node [style=none] (186) at (10.525, -11) {$\rightarrow$};
		\node [style=none] (187) at (12.325, -6) {};
		\node [style=none] (188) at (12.325, -15) {};
		\node [style=none] (189) at (12.275, -16) {$t = 23$};
		\node [style=none] (190) at (14.575, -11) {$\begin{bmatrix}0.03\\-0.03\\-0.03\\0.03\\-0.03\\-0.03\end{bmatrix}$};
		\node [style=none] (191) at (-8.75, 4.5) {$v_1$};
		\node [style=none] (192) at (-11, 2.25) {$v_2$};
		\node [style=none] (193) at (-5, 2.25) {$v_3$};
		\node [style=none] (194) at (-10.9, -2.6) {$v_5$};
		\node [style=none] (195) at (-7.35, 0.4) {$v_4$};
		\node [style=none] (196) at (-14.75, -3.5) {$\vecf_t$};
		\node [style=none] (197) at (0.325, -3.5) {$\vecf_t$};
		\node [style=none] (198) at (-14.75, -14.5) {$\vecf_t$};
		\node [style=none] (199) at (0.25, -14.5) {$\vecf_t$};
		\node [style=none] (200) at (14.5, -14.5) {$\vecf_t$};
		\node [style=none] (201) at (-5.25, -2.6) {$v_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (25.center)
			 to (26.center)
			 to [in=180, out=-135, looseness=1.25] (27.center)
			 to (29.center)
			 to [in=-45, out=0, looseness=1.25] (28.center)
			 to (24.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (88.center)
			 to (84.center)
			 to [bend right=45, looseness=0.75] (85.center)
			 to (86.center)
			 to [in=180, out=-135, looseness=1.25] (87.center)
			 to (89.center)
			 to [in=-45, out=0, looseness=1.25] cycle;
		\draw [style=red filled] (95.center)
			 to [in=180, out=-135, looseness=1.25] (96.center)
			 to (98.center)
			 to [in=-45, out=0, looseness=1.25] (97.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] (94.center)
			 to cycle;
		\draw [style=green filled] (103.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (100.center)
			 to (101.center)
			 to [in=90, out=135, looseness=1.25] (102.center)
			 to (104.center)
			 to [in=-135, out=-90, looseness=1.25] cycle;
		\draw [style=orange filled] (106.center)
			 to (107.center)
			 to [in=-90, out=-45, looseness=1.25] (108.center)
			 to (110.center)
			 to [in=45, out=90, looseness=1.25] (109.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (34.center)
			 to (35.center)
			 to [in=180, out=-135, looseness=1.25] (36.center)
			 to (38.center)
			 to [in=-45, out=0, looseness=1.25] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=green filled] (39.center)
			 to [bend right=45, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=90, out=135, looseness=1.25] (42.center)
			 to (44.center)
			 to [in=-135, out=-90, looseness=1.25] (43.center)
			 to cycle;
		\draw [style=orange filled] (45.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=-90, out=-45, looseness=1.25] (48.center)
			 to (50.center)
			 to [in=45, out=90, looseness=1.25] (49.center)
			 to cycle;
		\draw [style=blue filled] (55.center)
			 to (56.center)
			 to [in=180, out=-135, looseness=1.25] (57.center)
			 to (59.center)
			 to [in=-45, out=0, looseness=1.25] (58.center)
			 to (54.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (65.center)
			 to [in=180, out=-135, looseness=1.25] (66.center)
			 to (68.center)
			 to [in=-45, out=0, looseness=1.25] (67.center)
			 to (63.center)
			 to [bend right=45, looseness=0.75] (64.center)
			 to cycle;
		\draw [style=green filled] (69.center)
			 to [bend right=45, looseness=0.75] (70.center)
			 to (71.center)
			 to [in=90, out=135, looseness=1.25] (72.center)
			 to (74.center)
			 to [in=-135, out=-90, looseness=1.25] (73.center)
			 to cycle;
		\draw [style=orange filled] (76.center)
			 to (77.center)
			 to [in=-90, out=-45, looseness=1.25] (78.center)
			 to (80.center)
			 to [in=45, out=90, looseness=1.25] (79.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=blue filled] (114.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (116.center)
			 to [in=180, out=-135, looseness=1.25] (117.center)
			 to (119.center)
			 to [in=-45, out=0, looseness=1.25] (118.center)
			 to cycle;
		\draw [style=red filled] (125.center)
			 to [in=180, out=-135, looseness=1.25] (126.center)
			 to (128.center)
			 to [in=-45, out=0, looseness=1.25] (127.center)
			 to (123.center)
			 to [bend right=45, looseness=0.75] (124.center)
			 to cycle;
		\draw [style=green filled] (132.center)
			 to (134.center)
			 to [in=-135, out=-90, looseness=1.25] (133.center)
			 to (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (131.center)
			 to [in=90, out=135, looseness=1.25] cycle;
		\draw [style=orange filled] (136.center)
			 to (137.center)
			 to [in=-90, out=-45, looseness=1.25] (138.center)
			 to (140.center)
			 to [in=45, out=90, looseness=1.25] (139.center)
			 to (135.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (51) to (52);
		\draw [style=undirected] (51) to (53);
		\draw [style=undirected] (53) to (60);
		\draw [style=undirected] (52) to (60);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (53) to (62);
		\draw [style=undirected] (81) to (82);
		\draw [style=undirected] (81) to (83);
		\draw [style=undirected] (82) to (90);
		\draw [style=undirected] (90) to (92);
		\draw [style=undirected] (90) to (91);
		\draw [style=undirected] (111) to (112);
		\draw [style=undirected] (111) to (113);
		\draw [style=undirected] (112) to (120);
		\draw [style=undirected] (113) to (120);
		\draw [style=undirected] (120) to (122);
		\draw [style=undirected] (120) to (121);
		\draw [style=undirected] (83) to (90);
		\draw [style=undirected, in=-135, out=-45, loop] (60) to ();
		\draw [style=undirected, in=-135, out=-45, loop] (90) to ();
		\draw [style=undirected dashed] (163.center) to (164.center);
		\draw [style=undirected dashed] (168.center) to (169.center);
		\draw [style=undirected dashed] (175.center) to (176.center);
		\draw [style=undirected dashed] (181.center) to (182.center);
		\draw [style=undirected dashed] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/hyperedge_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-1, 2) {};
		\node [style=smallblack] (1) at (1, 2) {};
		\node [style=smallblack] (2) at (-1, 0) {};
		\node [style=smallblack] (3) at (1, 0) {};
		\node [style=smallblack] (4) at (-1, -2) {};
		\node [style=smallblack] (5) at (1, -2) {};
		\node [style=none] (8) at (-2.25, -2.2) {};
		\node [style=none] (9) at (-1.25, -3.2) {};
		\node [style=none] (10) at (0.75, -3.2) {};
		\node [style=none] (11) at (1.75, -2.2) {};
		\node [style=none] (12) at (1.75, 1.8) {};
		\node [style=none] (13) at (0.75, 2.8) {};
		\node [style=none] (14) at (-1.25, 2.8) {};
		\node [style=none] (15) at (-2.25, 1.8) {};
		\node [style=none] (16) at (-1.5, 1.5) {$-2$};
		\node [style=none] (17) at (0.5, 1.5) {$-2$};
		\node [style=none] (18) at (-1.5, -0.5) {$0$};
		\node [style=none] (19) at (0.5, -0.5) {$1$};
		\node [style=none] (20) at (0.5, -2.5) {$3$};
		\node [style=none] (21) at (-1.5, -2.5) {$1$};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1, -3) {};
		\node [style=none] (34) at (0.5, -3) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (-0.25, -3.75) {Hyperedge $e$};
		\node [style=none] (39) at (2.75, 1.75) {$\ife$};
		\node [style=none] (40) at (2.75, -2.25) {$\sfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (9.center)
			 to (10.center)
			 to [bend left=315, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend right=45, looseness=1.25] (13.center)
			 to (14.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (8.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=blue dashed, fill={blue!20}, opacity=0.5] (29.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to (26.center)
			 to [bend left=45] (25.center)
			 to (24.center)
			 to [bend right=315] (23.center)
			 to (22.center)
			 to [bend left=45] cycle;
		\draw [style=green dashed, fill={rgb,255: red,149; green,255; blue,179}, opacity=0.5] (33.center)
			 to (34.center)
			 to [bend right=315, looseness=1.25] (35.center)
			 to (36.center)
			 to [bend left=45] (37.center)
			 to (30.center)
			 to [bend left=45, looseness=1.25] (31.center)
			 to (32.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/hypergraph_examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 3) {};
		\node [style=smallblack] (6) at (-5, 1.75) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.5, 2.5) {$\setl$};
		\node [style=none] (30) at (-3.5, 2.5) {$\setr$};
		\node [style=none] (31) at (-7, -4.25) {Hypergraph $\graphh_1$};
		\node [style=smallblack] (34) at (9, 3.25) {};
		\node [style=smallblack] (35) at (5, 2) {};
		\node [style=smallblack] (36) at (9, 2) {};
		\node [style=smallblack] (49) at (5, 3.25) {};
		\node [style=none] (58) at (3.5, 2.5) {$\setl$};
		\node [style=none] (59) at (10.5, 2.5) {$\setr$};
		\node [style=none] (60) at (7, -4.25) {Hypergraph $\graphh_2$};
		\node [style=none] (61) at (9, 1.75) {};
		\node [style=none] (62) at (9, 3.5) {};
		\node [style=none] (63) at (5, 3.5) {};
		\node [style=none] (64) at (5, 1.75) {};
		\node [style=none] (81) at (-5, 2.575) {$\vdots$};
		\node [style=smallblack] (82) at (-5, 0.75) {};
		\node [style=smallblack] (83) at (-5, -0.5) {};
		\node [style=none] (84) at (-5, -0.75) {};
		\node [style=none] (85) at (-5, 1) {};
		\node [style=none] (86) at (-9, 0.25) {};
		\node [style=none] (87) at (-9, -0.25) {};
		\node [style=smallblack] (88) at (-9, 0) {};
		\node [style=none] (89) at (-5, 0.325) {$\vdots$};
		\node [style=smallblack] (90) at (-5, -1.5) {};
		\node [style=smallblack] (91) at (-5, -2.75) {};
		\node [style=none] (92) at (-5, -3) {};
		\node [style=none] (93) at (-5, -1.25) {};
		\node [style=none] (94) at (-9, -2) {};
		\node [style=none] (95) at (-9, -2.5) {};
		\node [style=smallblack] (96) at (-9, -2.25) {};
		\node [style=none] (97) at (-5, -1.925) {$\vdots$};
		\node [style=big vertical ellipse dashed] (100) at (-9, 0) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=none] (102) at (5, 2.825) {$\vdots$};
		\node [style=none] (103) at (9, 2.825) {$\vdots$};
		\node [style=smallblack] (104) at (9, 0.75) {};
		\node [style=smallblack] (105) at (5, -0.5) {};
		\node [style=smallblack] (106) at (9, -0.5) {};
		\node [style=smallblack] (107) at (5, 0.75) {};
		\node [style=none] (108) at (9, -0.75) {};
		\node [style=none] (109) at (9, 1) {};
		\node [style=none] (110) at (5, 1) {};
		\node [style=none] (111) at (5, -0.75) {};
		\node [style=none] (112) at (5, 0.325) {$\vdots$};
		\node [style=none] (113) at (9, 0.325) {$\vdots$};
		\node [style=smallblack] (114) at (9, -1.75) {};
		\node [style=smallblack] (115) at (5, -3) {};
		\node [style=smallblack] (116) at (9, -3) {};
		\node [style=smallblack] (117) at (5, -1.75) {};
		\node [style=none] (118) at (9, -3.25) {};
		\node [style=none] (119) at (9, -1.5) {};
		\node [style=none] (120) at (5, -1.5) {};
		\node [style=none] (121) at (5, -3.25) {};
		\node [style=none] (122) at (5, -2.175) {$\vdots$};
		\node [style=none] (123) at (9, -2.175) {$\vdots$};
		\node [style=big vertical ellipse dashed] (124) at (9, 0) {};
		\node [style=big vertical ellipse dashed] (125) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (62.center)
			 to [bend left=60, looseness=1.25] (61.center)
			 to [bend left, looseness=0.50] (64.center)
			 to [bend left=60, looseness=1.25] (63.center)
			 to [bend left, looseness=0.50] cycle;
		\draw [style=undirected green] (87.center)
			 to [bend left=75, looseness=2.50] (86.center)
			 to [in=150, out=15, looseness=0.25] (85.center)
			 to [bend left=75] (84.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend left=75, looseness=2.50] (94.center)
			 to [in=150, out=15, looseness=0.25] (93.center)
			 to [bend left=75] (92.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green, bend left=60, looseness=1.25] (109.center) to (108.center);
		\draw [style=undirected green, bend left, looseness=0.50] (108.center) to (111.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (111.center) to (110.center);
		\draw [style=undirected green, bend left, looseness=0.50] (110.center) to (109.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (119.center) to (118.center);
		\draw [style=undirected green, bend left, looseness=0.50] (118.center) to (121.center);
		\draw [style=undirected green, bend left=60, looseness=1.25] (121.center) to (120.center);
		\draw [style=undirected green, bend left, looseness=0.50] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/laplacian_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-9, 2) {};
		\node [style=smallblack] (1) at (-11.5, -2) {};
		\node [style=smallblack] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-9, 2.625) {$v_1$};
		\node [style=none] (4) at (-12, -2.5) {$v_2$};
		\node [style=none] (5) at (-6, -2.5) {$v_3$};
		\node [style=none] (6) at (-10, 2) {};
		\node [style=none] (7) at (-9, 3) {};
		\node [style=none] (8) at (-8, 2) {};
		\node [style=none] (9) at (-5.5, -2) {};
		\node [style=none] (11) at (-6.5, -3) {};
		\node [style=none] (12) at (-11.5, -3) {};
		\node [style=none] (13) at (-12.5, -2) {};
		\node [style=none] (14) at (-9, -4) {$H$};
		\node [style=smallblack] (15) at (0, 2) {};
		\node [style=smallblack] (16) at (-2.5, -2) {};
		\node [style=smallblack] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0, 2.625) {$v_1$};
		\node [style=none] (19) at (-3, -2.5) {$v_2$};
		\node [style=none] (20) at (3, -2.5) {$v_3$};
		\node [style=none] (28) at (0, -4) {$G_1$};
		\node [style=smallblack] (29) at (9, 2) {};
		\node [style=smallblack] (30) at (6.5, -2) {};
		\node [style=smallblack] (31) at (11.5, -2) {};
		\node [style=none] (32) at (9, 2.625) {$v_1$};
		\node [style=none] (33) at (6, -2.5) {$v_2$};
		\node [style=none] (34) at (12, -2.5) {$v_3$};
		\node [style=none] (42) at (9, -4) {$G_2$};
		\node [style=smallblack] (43) at (18, 2) {};
		\node [style=smallblack] (44) at (15.5, -2) {};
		\node [style=smallblack] (45) at (20.5, -2) {};
		\node [style=none] (46) at (18, 2.625) {$v_1$};
		\node [style=none] (47) at (15, -2.5) {$v_2$};
		\node [style=none] (48) at (21, -2.5) {$v_3$};
		\node [style=none] (56) at (18, -4) {$G_3$};
		\node [style=none] (57) at (-1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (58) at (0, -2.75) {$\frac{1}{3}$};
		\node [style=none] (59) at (1.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (60) at (7.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (61) at (9, -2.75) {$\frac{1}{2}$};
		\node [style=none] (62) at (16.25, 0.5) {$1$};
		\node [style=none] (63) at (-4.5, 3.75) {};
		\node [style=none] (64) at (-4.5, -4.5) {};
		\node [style=none] (65) at (4.5, -4.5) {};
		\node [style=none] (66) at (4.5, 3.75) {};
		\node [style=none] (67) at (13.5, 3.75) {};
		\node [style=none] (68) at (13.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (6.center)
			 to (13.center)
			 to [in=180, out=-120, looseness=1.25] (12.center)
			 to (11.center)
			 to [in=-60, out=0, looseness=1.25] (9.center)
			 to (8.center)
			 to [in=0, out=120] (7.center)
			 to [in=60, out=180] cycle;
		\draw [style=undirected] (15) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (15);
		\draw [style=undirected] (29) to (30);
		\draw [style=undirected] (30) to (31);
		\draw [style=undirected] (43) to (44);
		\draw [style=undirected] (63.center) to (64.center);
		\draw [style=undirected] (66.center) to (65.center);
		\draw [style=undirected] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/maxflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, 0) {};
		\node [style=square] (1) at (-2, 1.5) {};
		\node [style=square] (2) at (-2, 2.5) {};
		\node [style=square] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-5.35, -0.25) {s};
		\node [style=basic] (7) at (2, -0.5) {};
		\node [style=basic] (8) at (2, -1.5) {};
		\node [style=basic] (9) at (2, -2.5) {};
		\node [style=square] (12) at (2, 1.5) {};
		\node [style=square] (13) at (2, 2.5) {};
		\node [style=square] (15) at (2, 0.5) {};
		\node [style=none] (17) at (2, -3.75) {$T$};
		\node [style=smallblack] (18) at (5, 0) {};
		\node [style=none] (19) at (5.3, -0.25) {t};
		\node [style=square] (29) at (-2, 0.5) {};
		\node [style=square] (30) at (-2, -1.5) {};
		\node [style=square] (31) at (-2, -2.5) {};
		\node [style=vertical ellipse dashed] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, 3.75) {};
		\node [style=none] (34) at (-2, 3.75) {$\mathcal{E}_T^+$};
		\node [style=small vertical ellipse dashed] (36) at (2, 1.5) {};
		\node [style=none] (37) at (2, 3.75) {$\mathcal{E}_T^-$};
		\node [style=small vertical ellipse dashed] (38) at (2, -1.5) {};
		\node [style=none] (40) at (0, 0) {$\vdots$};
		\node [style=none] (42) at (-4.15, 1.75) {\small $c(e)$};
		\node [style=none] (44) at (4.375, 1.75) {\small $c(e)$};
		\node [style=none] (46) at (4.375, -2) {\small $d(v)\delta(T)$};
		\node [style=none] (47) at (0.25, 1.75) {\small $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (13) to (18);
		\draw [style=undirected] (12) to (18);
		\draw [style=undirected] (15) to (18);
		\draw [style=undirected] (7) to (18);
		\draw [style=undirected] (8) to (18);
		\draw [style=undirected] (9) to (18);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (4) to (9);
		\draw [style=undirected] (0) to (29);
		\draw [style=undirected] (0) to (30);
		\draw [style=undirected] (0) to (31);
		\draw [style=undirected] (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw [style=undirected] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/maxflowcut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-5, -0.5) {};
		\node [style=square] (1) at (-2, 2) {};
		\node [style=square] (2) at (-2, 3) {};
		\node [style=square] (4) at (-2, -1) {};
		\node [style=none] (5) at (-5.375, -0.75) {s};
		\node [style=basic] (7) at (2, 1) {};
		\node [style=basic] (8) at (2, -2) {};
		\node [style=basic] (9) at (2, -3) {};
		\node [style=square] (12) at (2, 2) {};
		\node [style=square] (13) at (2, 3) {};
		\node [style=square] (15) at (2, -1) {};
		\node [style=none] (17) at (2, -4) {$T'$};
		\node [style=smallblack] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5.3, -0.75) {t};
		\node [style=square] (29) at (-2, 1) {};
		\node [style=square] (30) at (-2, -2) {};
		\node [style=square] (31) at (-2, -3) {};
		\node [style=none] (34) at (-2, -0.25) {$\mathcal{E}_{T'}^+$};
		\node [style=none] (37) at (2, -0.25) {$\mathcal{E}_{T'}^-$};
		\node [style=none] (40) at (0, 2) {$\vdots$};
		\node [style=none] (42) at (-4.675, 1.325) {\small $c(e)$};
		\node [style=none] (44) at (4.2, 1.55) {\small $c(e)$};
		\node [style=none] (46) at (4.575, -2.25) {\small $d(v)\delta(T)$};
		\node [style=tiny vertical ellipse dashed] (47) at (2, -2.5) {};
		\node [style=none] (48) at (-3, 3.25) {};
		\node [style=none] (49) at (-3, 1) {};
		\node [style=none] (50) at (-2.5, 0.5) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3, -3.25) {};
		\node [style=none] (54) at (0, -1.325) {\small $\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (13) to (18);
		\draw [style=undirected] (12) to (18);
		\draw [style=undirected] (15) to (18);
		\draw [style=undirected] (7) to (18);
		\draw [style=undirected] (8) to (18);
		\draw [style=undirected] (9) to (18);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (4) to (9);
		\draw [style=undirected] (0) to (29);
		\draw [style=undirected] (0) to (30);
		\draw [style=undirected] (0) to (31);
		\draw [style=undirected] (31) to (8);
		\draw [bend left=60, looseness=1.75] (8) to (15);
		\draw [style=blue dashed] (48.center)
			 to (49.center)
			 to [bend right=45] (50.center)
			 to (51.center)
			 to [bend left=45] (52.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraphs/new_operator_eigenvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (-5, 2.875) {};
		\node [style=smallblack] (6) at (-5, 1.875) {};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, 3.25) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=none] (19) at (-9, 2) {};
		\node [style=smallblack] (20) at (-9, 2.25) {};
		\node [style=none] (29) at (-10.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (30) at (-3.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (31) at (-7, -4.25) {$H$};
		\node [style=smallblack] (90) at (-9, -1.625) {};
		\node [style=smallblack] (91) at (-9, -2.625) {};
		\node [style=none] (92) at (-9, -3) {};
		\node [style=none] (93) at (-9, -1.25) {};
		\node [style=none] (94) at (-5, -2) {};
		\node [style=none] (95) at (-5, -2.5) {};
		\node [style=smallblack] (96) at (-5, -2.25) {};
		\node [style=big vertical ellipse dashed] (101) at (-5, 0) {};
		\node [style=big vertical ellipse dashed] (102) at (-9, 0) {};
		\node [style=none] (103) at (-7, 0.25) {$\vdots$};
		\node [style=smallblack] (104) at (7, 2.875) {};
		\node [style=smallblack] (105) at (7, 1.875) {};
		\node [style=smallblack] (110) at (3, 2.25) {};
		\node [style=none] (111) at (1.25, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (112) at (8.75, 0.5) {$K_{\frac{n}{2}}$};
		\node [style=none] (113) at (5, -4.25) {$G$};
		\node [style=smallblack] (114) at (3, -1.625) {};
		\node [style=smallblack] (115) at (3, -2.625) {};
		\node [style=smallblack] (120) at (7, -2.25) {};
		\node [style=big vertical ellipse dashed] (121) at (7, 0) {};
		\node [style=big vertical ellipse dashed] (122) at (3, 0) {};
		\node [style=none] (123) at (5, 0.25) {$\vdots$};
		\node [style=none] (124) at (-1, 0.5) {$\rightarrow$};
		\node [style=none] (125) at (-9, 0.25) {$\vdots$};
		\node [style=none] (126) at (-5, 0.25) {$\vdots$};
		\node [style=none] (127) at (3, 0.25) {$\vdots$};
		\node [style=none] (128) at (7, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected green] (19.center)
			 to [bend left=75, looseness=2.50] (18.center)
			 to [in=150, out=15, looseness=0.25] (17.center)
			 to [bend left=75] (15.center)
			 to [in=-15, out=-150, looseness=0.25] cycle;
		\draw [style=undirected green] (95.center)
			 to [bend right=75, looseness=2.50] (94.center)
			 to [in=30, out=165, looseness=0.25] (93.center)
			 to [bend right=75] (92.center)
			 to [in=-165, out=-30, looseness=0.25] cycle;
		\draw [style=undirected red] (110) to (104);
		\draw [style=undirected red] (115) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/randomWalk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=med blue] (0) at (0.25, -1.5) {};
		\node [style=med blue] (1) at (0.25, 1) {};
		\node [style=med blue] (2) at (-2.25, 1) {};
		\node [style=med black] (3) at (-1, 3) {};
		\node [style=med red] (4) at (-2.25, -1.5) {};
		\node [style=med blue] (5) at (8.75, -1.5) {};
		\node [style=med red] (6) at (8.75, 1) {};
		\node [style=med blue] (7) at (6.25, 1) {};
		\node [style=med blue] (8) at (7.5, 3) {};
		\node [style=med blue] (9) at (6.25, -1.5) {};
		\node [style=none] (10) at (3.5, 0.75) {$\rightarrow$};
		\node [style=none] (11) at (-3, -1.5) {$v_1$};
		\node [style=none] (12) at (-3, 1) {$v_3$};
		\node [style=none] (13) at (-1.75, 3) {$v_5$};
		\node [style=none] (14) at (1, 1) {$v_4$};
		\node [style=none] (15) at (1, -1.5) {$v_2$};
		\node [style=med black] (16) at (16.75, -1.5) {};
		\node [style=med blue] (17) at (16.75, 1) {};
		\node [style=med blue] (18) at (14.25, 1) {};
		\node [style=med red] (19) at (15.5, 3) {};
		\node [style=med black] (20) at (14.25, -1.5) {};
		\node [style=none] (21) at (11.5, 0.75) {$\rightarrow$};
		\node [style=none] (22) at (-1, -3) {$x_1 = v_1$};
		\node [style=none] (23) at (7.5, -3) {$x_2 = v_4$};
		\node [style=none] (24) at (15.5, -3) {$x_3 = v_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (4) to (0);
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (4);
		\draw [style=undirected] (4) to (2);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected] (3) to (1);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (9) to (5);
		\draw [style=undirected] (5) to (6);
		\draw [style=undirected] (6) to (9);
		\draw [style=undirected] (9) to (7);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (8) to (6);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (20) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (20);
		\draw [style=undirected] (20) to (18);
		\draw [style=undirected] (18) to (17);
		\draw [style=undirected] (19) to (17);
		\draw [style=undirected] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/scExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblue] (0) at (-7.425, 1.65) {};
		\node [style=smallblue] (1) at (-6.65, 2.1) {};
		\node [style=smallblue] (2) at (-6, 1.575) {};
		\node [style=smallblue] (3) at (-6.3, 0.75) {};
		\node [style=smallblue] (4) at (-7.25, 0.775) {};
		\node [style=none] (25) at (-0.5, 0) {$\xrightarrow{}$};
		\node [style=none] (26) at (4, 0) {$\begin{bmatrix}\mat{B}_1 & \mat{0} & \mat{0} \\ \mat{0} & \mat{B}_2  & \mat{0} \\ \mat{0} & \mat{0} & \mat{B}_3 \end{bmatrix}$};
		\node [style=none] (27) at (8.75, 0) {$\xrightarrow{}$};
		\node [style=none] (28) at (-5, -3.5) {Graph $\graphg$};
		\node [style=none] (29) at (4, -3.5) {Normalised Laplacian $\lapn$};
		\node [style=none] (30) at (13.25, -2.25) {};
		\node [style=none] (31) at (13.25, 2.25) {};
		\node [style=none] (32) at (11, 0) {};
		\node [style=none] (33) at (15.5, 0) {};
		\node [style=med blue] (34) at (11.75, 1.25) {};
		\node [style=med red] (35) at (14.75, 1.25) {};
		\node [style=med green] (36) at (13.25, -1.5) {};
		\node [style=none] (37) at (13.25, -3.5) {Spectral Embedding};
		\node [style=smallred] (38) at (-3.75, 1.65) {};
		\node [style=smallred] (39) at (-2.975, 2.1) {};
		\node [style=smallred] (40) at (-2.325, 1.575) {};
		\node [style=smallred] (41) at (-2.625, 0.75) {};
		\node [style=smallred] (42) at (-3.575, 0.775) {};
		\node [style=small green] (43) at (-5.6, -1.1) {};
		\node [style=small green] (44) at (-4.825, -0.65) {};
		\node [style=small green] (45) at (-4.175, -1.175) {};
		\node [style=small green] (46) at (-4.475, -2) {};
		\node [style=small green] (47) at (-5.425, -1.975) {};
		\node [style=smallblue] (48) at (-7.5, -5.85) {};
		\node [style=smallblue] (49) at (-6.725, -5.4) {};
		\node [style=smallblue] (50) at (-6.075, -5.925) {};
		\node [style=smallblue] (51) at (-6.375, -6.75) {};
		\node [style=smallblue] (52) at (-7.325, -6.725) {};
		\node [style=none] (53) at (-0.575, -7.75) {$\xrightarrow{}$};
		\node [style=none] (54) at (3.925, -7.75) {$\begin{bmatrix}\mat{B}_1 & \mat{C}_{12} & \mat{C}_{13} \\ \mat{C}_{12}^\transpose & \mat{B}_2  & \mat{C}_{23} \\ \mat{C}_{13}^\transpose & \mat{C}_{23}^\transpose & \mat{B}_3 \end{bmatrix}$};
		\node [style=none] (55) at (8.675, -7.75) {$\xrightarrow{}$};
		\node [style=none] (56) at (-5.075, -11.25) {Graph $\graphg$};
		\node [style=none] (57) at (3.925, -11.25) {Normalised Laplacian $\lapn$};
		\node [style=none] (58) at (13.175, -10) {};
		\node [style=none] (59) at (13.175, -5.5) {};
		\node [style=none] (60) at (10.925, -7.75) {};
		\node [style=none] (61) at (15.425, -7.75) {};
		\node [style=none] (65) at (13.175, -11.25) {Spectral Embedding};
		\node [style=smallred] (66) at (-3.825, -6.1) {};
		\node [style=smallred] (67) at (-3.05, -5.65) {};
		\node [style=smallred] (68) at (-2.4, -6.175) {};
		\node [style=smallred] (69) at (-2.7, -7) {};
		\node [style=smallred] (70) at (-3.65, -6.975) {};
		\node [style=small green] (71) at (-5.675, -8.85) {};
		\node [style=small green] (72) at (-4.9, -8.4) {};
		\node [style=small green] (73) at (-4.25, -8.925) {};
		\node [style=small green] (74) at (-4.55, -9.75) {};
		\node [style=small green] (75) at (-5.5, -9.725) {};
		\node [style=none] (76) at (-9, -4.5) {};
		\node [style=none] (77) at (17, -4.5) {};
		\node [style=smallblue] (78) at (11.525, -6.225) {};
		\node [style=smallblue] (79) at (12.025, -5.85) {};
		\node [style=smallblue] (80) at (12.25, -6.625) {};
		\node [style=smallblue] (81) at (12, -6.35) {};
		\node [style=smallblue] (82) at (11.725, -6.8) {};
		\node [style=smallred] (83) at (14, -6.225) {};
		\node [style=smallred] (84) at (14.55, -5.925) {};
		\node [style=smallred] (85) at (14.95, -6.275) {};
		\node [style=smallred] (86) at (14.475, -6.35) {};
		\node [style=smallred] (87) at (14.3, -6.725) {};
		\node [style=small green] (88) at (12.85, -8.75) {};
		\node [style=small green] (89) at (13.3, -8.55) {};
		\node [style=small green] (90) at (13.7, -8.775) {};
		\node [style=small green] (91) at (13.425, -9.075) {};
		\node [style=small green] (92) at (13, -9.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (4) to (0);
		\draw [style=undirected] (4) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (3) to (1);
		\draw [style=undirected] (0) to (3);
		\draw [style=directed] (30.center) to (31.center);
		\draw [style=directed] (32.center) to (33.center);
		\draw [style=undirected] (38) to (39);
		\draw [style=undirected] (39) to (40);
		\draw [style=undirected] (40) to (41);
		\draw [style=undirected] (41) to (42);
		\draw [style=undirected] (42) to (38);
		\draw [style=undirected] (42) to (39);
		\draw [style=undirected] (38) to (40);
		\draw [style=undirected] (41) to (39);
		\draw [style=undirected] (38) to (41);
		\draw [style=undirected] (43) to (44);
		\draw [style=undirected] (44) to (45);
		\draw [style=undirected] (45) to (46);
		\draw [style=undirected] (46) to (47);
		\draw [style=undirected] (47) to (43);
		\draw [style=undirected] (47) to (44);
		\draw [style=undirected] (43) to (45);
		\draw [style=undirected] (46) to (44);
		\draw [style=undirected] (43) to (46);
		\draw [style=undirected] (48) to (49);
		\draw [style=undirected] (49) to (50);
		\draw [style=undirected] (50) to (51);
		\draw [style=undirected] (51) to (52);
		\draw [style=undirected] (52) to (48);
		\draw [style=undirected] (52) to (49);
		\draw [style=undirected] (48) to (50);
		\draw [style=undirected] (51) to (49);
		\draw [style=undirected] (48) to (51);
		\draw [style=directed] (58.center) to (59.center);
		\draw [style=directed] (60.center) to (61.center);
		\draw [style=undirected] (66) to (67);
		\draw [style=undirected] (67) to (68);
		\draw [style=undirected] (68) to (69);
		\draw [style=undirected] (69) to (70);
		\draw [style=undirected] (70) to (66);
		\draw [style=undirected] (70) to (67);
		\draw [style=undirected] (66) to (68);
		\draw [style=undirected] (69) to (67);
		\draw [style=undirected] (66) to (69);
		\draw [style=undirected] (71) to (72);
		\draw [style=undirected] (72) to (73);
		\draw [style=undirected] (73) to (74);
		\draw [style=undirected] (74) to (75);
		\draw [style=undirected] (75) to (71);
		\draw [style=undirected] (75) to (72);
		\draw [style=undirected] (71) to (73);
		\draw [style=undirected] (74) to (72);
		\draw [style=undirected] (71) to (74);
		\draw [style=undirected] (76.center) to (77.center);
		\draw [style=undirected] (51) to (70);
		\draw [style=undirected] (51) to (72);
		\draw [style=undirected] (52) to (71);
		\draw [style=undirected] (72) to (70);
		\draw [style=undirected] (73) to (69);
		\draw [style=undirected] (50) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (0.275, 0.475) {};
		\node [style=none] (7) at (1.025, -0.175) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.05, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center)
			 to [bend left=45, looseness=1.25] (0.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=thick] (2.center)
			 to [in=45, out=135] (1.center)
			 to [in=225, out=-45] cycle;
		\draw [style=thick] (3.center)
			 to [bend right=45, looseness=1.25] (5.center)
			 to [bend left=315, looseness=1.25] cycle;
		\draw [style=thick] (4.center)
			 to [bend right=45] (3.center)
			 to [bend left=315] cycle;
		\draw [style=white fill] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (10) at (-1.475, 0) {};
		\node [style=none] (11) at (2.525, 0) {};
		\node [style=none] (12) at (1.525, 0) {};
		\node [style=none] (13) at (-0.475, 0) {};
		\node [style=none] (6) at (-0.475, 1.225) {};
		\node [style=none] (7) at (0.275, 0.575) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.8, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center)
			 to [bend left=45, looseness=1.75] (0.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thick] (4.center)
			 to [bend right=45, looseness=1.75] (3.center)
			 to [bend left=315, looseness=1.75] cycle;
		\draw [style=thick] (11.center)
			 to [bend left=45, looseness=1.75] (10.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thick] (13.center)
			 to [bend right=45, looseness=1.75] (12.center)
			 to [bend left=315, looseness=1.75] cycle;
		\draw [style=white fill] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (10) at (-1.475, 0) {};
		\node [style=none] (11) at (2.525, 0) {};
		\node [style=none] (12) at (1.525, 0) {};
		\node [style=none] (13) at (-0.475, 0) {};
		\node [style=none] (6) at (-0.525, 1.2) {};
		\node [style=none] (7) at (0.35, 0.475) {};
		\node [style=none] (8) at (0, 0.2) {};
		\node [style=none] (9) at (-0.825, 0.875) {};
		\node [style=none] (14) at (-0.5, -0.175) {};
		\node [style=none] (15) at (0.375, -0.9) {};
		\node [style=none] (16) at (0.0250004, -1.175) {};
		\node [style=none] (17) at (-0.8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center)
			 to [bend left=45, looseness=1.75] (0.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thick] (4.center)
			 to [bend right=45, looseness=1.75] (3.center)
			 to [bend left=315, looseness=1.75] cycle;
		\draw [style=thick] (11.center)
			 to [bend left=45, looseness=1.75] (10.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thick] (13.center)
			 to [bend right=45, looseness=1.75] (12.center)
			 to [bend left=315, looseness=1.75] cycle;
		\draw [style=white fill] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=white fill] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (1.5, -2.75) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (-1.5, -2.75) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (0, 2.25) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center)
			 to [bend right=45, looseness=1.75] (6.center)
			 to [bend right=45, looseness=1.75] cycle;
		\draw [style=thick, bend right=45, looseness=1.25] (7.center) to (10.center);
		\draw [style=thick] (14.center)
			 to [in=-45, out=180, looseness=0.50] (19.center)
			 to [in=-180, out=45] (16.center)
			 to [in=135, out=0] (17.center)
			 to [in=0, out=-120, looseness=0.75] (12.center)
			 to [in=-45, out=180, looseness=0.75] (10.center)
			 to [in=0, out=-135] cycle;
		\draw [style=thick] (8.center)
			 to [bend left=45, looseness=1.75] (5.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thick, bend right=45, looseness=1.50] (8.center) to (9.center);
		\draw [style=thick] (9.center)
			 to [in=0, out=-135, looseness=0.75] (13.center)
			 to [in=-45, out=180, looseness=0.50] (20.center)
			 to [in=-180, out=45] (15.center)
			 to [in=135, out=0] (18.center)
			 to [in=0, out=-135, looseness=0.75] (11.center)
			 to [in=-45, out=-180, looseness=0.50] cycle;
		\draw [style=thick, bend left=45, looseness=1.25] (7.center) to (10.center);
		\draw [style=thick, bend left=45, looseness=1.50] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (11) at (2.25, -3.5) {};
		\node [style=none] (12) at (1.65, -2.65) {};
		\node [style=none] (13) at (-2.25, -3.5) {};
		\node [style=none] (14) at (-1.625, -2.65) {};
		\node [style=none] (17) at (2.85, 0.825) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (-2.85, 0.85) {};
		\node [style=none] (20) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center)
			 to [in=75, out=-45, looseness=0.75] (11.center)
			 to [in=-75, out=-180, looseness=0.50] (20.center)
			 to [in=150, out=30, looseness=0.75] (18.center)
			 to [in=0, out=-105, looseness=0.50] (13.center)
			 to [in=-135, out=105, looseness=0.75] cycle;
		\draw [style=thick] (14.center)
			 to [in=-135, out=90, looseness=0.75] (5.center)
			 to [in=90, out=-45, looseness=0.75] (12.center)
			 to [in=-60, out=150, looseness=0.75] (19.center)
			 to [in=150, out=30, looseness=0.75] (17.center)
			 to [in=30, out=-120, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (11) at (2.25, -3.5) {};
		\node [style=none] (12) at (1.65, -2.65) {};
		\node [style=none] (13) at (-2.25, -3.5) {};
		\node [style=none] (14) at (-1.625, -2.65) {};
		\node [style=none] (17) at (2.85, 0.825) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (-2.85, 0.85) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22.center)
			 to [in=75, out=-45] (11.center)
			 to [in=-75, out=-180, looseness=0.50] (20.center)
			 to [in=150, out=30, looseness=0.75] (18.center)
			 to [in=0, out=-105, looseness=0.50] (13.center)
			 to [in=-135, out=105] cycle
			 to [in=-45, out=45, looseness=1.25] (5.center)
			 to [in=135, out=-135, looseness=1.25] cycle;
		\draw [style=thick] (17.center)
			 to [in=30, out=150, looseness=0.75] (19.center)
			 to [in=150, out=-60, looseness=0.75] (12.center)
			 to [in=315, out=75, looseness=0.50] (21.center)
			 to [in=-45, out=45, looseness=1.50] (6.center)
			 to [in=135, out=-135, looseness=1.50] (21.center)
			 to [in=90, out=-135, looseness=0.50] (14.center)
			 to [in=-120, out=30, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (11) at (2.25, -3.5) {};
		\node [style=none] (12) at (1.65, -2.65) {};
		\node [style=none] (13) at (-2.25, -3.5) {};
		\node [style=none] (14) at (-1.625, -2.65) {};
		\node [style=none] (17) at (2.85, 0.825) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (-2.85, 0.85) {};
		\node [style=none] (20) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center)
			 to [in=75, out=-45, looseness=0.75] (11.center)
			 to [in=-75, out=-180, looseness=0.50] (20.center)
			 to [in=150, out=30, looseness=0.75] (18.center)
			 to [in=0, out=-105, looseness=0.50] (13.center)
			 to [in=-135, out=105, looseness=0.75] cycle;
		\draw [style=thick] (14.center)
			 to [in=-135, out=90, looseness=0.75] (5.center)
			 to [in=90, out=-45, looseness=0.75] (12.center)
			 to [in=-60, out=150, looseness=0.75] (19.center)
			 to [in=150, out=30, looseness=0.75] (17.center)
			 to [in=30, out=-120, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knot8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (0, 5) {};
		\node [style=none] (11) at (0, -5) {};
		\node [style=none] (12) at (0, -4) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=none] (19) at (-4.475, 0) {};
		\node [style=none] (20) at (-5.5, 0) {};
		\node [style=none] (21) at (2, -0.6) {};
		\node [style=none] (22) at (2, 0.525) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (-2, -0.6) {};
		\node [style=none] (28) at (-2, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (27.center)
			 to [in=135, out=-135, looseness=1.25] (12.center)
			 to [in=-45, out=45, looseness=1.25] (21.center);
		\draw [style=thick] (28.center)
			 to [in=135, out=-135, looseness=1.75] (11.center)
			 to [in=-45, out=45, looseness=1.75] (22.center);
		\draw [style=thick, in=330, out=135] (22.center) to (24.center);
		\draw [style=thick, in=-30, out=135] (21.center) to (23.center);
		\draw [style=thick] (23.center)
			 to [in=45, out=150, looseness=1.25] (19.center)
			 to [in=-150, out=-45, looseness=1.25] (26.center);
		\draw [style=thick] (24.center)
			 to [in=45, out=150] (20.center)
			 to [in=-150, out=-45] (25.center);
		\draw [style=thick, in=-135, out=30] (26.center) to (22.center);
		\draw [style=thick, in=-135, out=30] (25.center) to (21.center);
		\draw [style=thick] (22.center)
			 to [in=-45, out=45, looseness=1.25] (5.center)
			 to [in=135, out=-135, looseness=1.25] (28.center);
		\draw [style=thick] (21.center)
			 to [in=-45, out=45, looseness=1.75] (6.center)
			 to [in=135, out=-135, looseness=1.75] (27.center);
		\draw [style=thick, in=150, out=-45] (28.center) to (26.center);
		\draw [style=thick, in=150, out=-45] (27.center) to (25.center);
		\draw [style=thick] (26.center)
			 to [in=-135, out=-30, looseness=1.25] (17.center)
			 to [in=30, out=135, looseness=1.25] (23.center);
		\draw [style=thick] (25.center)
			 to [in=-135, out=-30] (18.center)
			 to [in=30, out=135] (24.center);
		\draw [style=thick, in=45, out=-150] (23.center) to (27.center);
		\draw [style=thick, in=45, out=-150] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localDense/counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 1.5) {$a_1$};
		\node [style=basic] (1) at (3, 1.5) {$b_1$};
		\node [style=basic] (2) at (0, -1.5) {$a_2$};
		\node [style=basic] (3) at (3, -1.5) {$b_2$};
		\node [style=basic] (8) at (-9, 0) {a};
		\node [style=basic] (9) at (-6, 0) {b};
		\node [style=none] (12) at (-3, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (0) to (3);
		\draw [style=directed blue] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localDense/dcconstruct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallCircle] (13) at (0.75, 2) {$a_1$};
		\node [style=smallCircle] (14) at (0.75, -2) {$a_2$};
		\node [style=smallCircle] (15) at (-10.25, 2) {$a$};
		\node [style=smallCircle] (16) at (-6.75, 2) {$b$};
		\node [style=smallCircle] (17) at (-10.25, -2) {$c$};
		\node [style=smallCircle] (18) at (-6.75, -2) {$d$};
		\node [style=none] (19) at (-3, 0) {$\Longrightarrow$};
		\node [style=smallCircle] (20) at (4.25, 2) {$b_1$};
		\node [style=smallCircle] (21) at (4.25, -2) {$b_2$};
		\node [style=smallCircle] (22) at (7.75, 2) {$c_1$};
		\node [style=smallCircle] (23) at (7.75, -2) {$c_2$};
		\node [style=smallCircle] (24) at (11.25, 2) {$d_1$};
		\node [style=smallCircle] (25) at (11.25, -2) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed blue] (17) to (15);
		\draw [style=directed] (15) to (16);
		\draw [style=directed red] (16) to (18);
		\draw [style=directed green] (17) to (18);
		\draw [style=directed purple] (16) to (17);
		\draw [style=undirected red] (20) to (25);
		\draw [style=undirected green] (22) to (25);
		\draw [style=undirected purple] (20) to (23);
		\draw [style=undirected] (13) to (21);
		\draw [style=undirected blue] (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localDense/dcconstruct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallCircle] (0) at (0.75, 2) {$a_1$};
		\node [style=smallCircle] (2) at (0.75, -2) {$a_2$};
		\node [style=smallCircle] (8) at (-10.25, 2) {$a$};
		\node [style=smallCircle] (9) at (-6.75, 2) {$b$};
		\node [style=smallCircle] (10) at (-10.25, -2) {$c$};
		\node [style=smallCircle] (11) at (-6.75, -2) {$d$};
		\node [style=none] (12) at (-3, 0) {$\Longrightarrow$};
		\node [style=smallCircle] (21) at (4.25, 2) {$b_1$};
		\node [style=smallCircle] (22) at (4.25, -2) {$b_2$};
		\node [style=smallCircle] (23) at (7.75, 2) {$c_1$};
		\node [style=smallCircle] (24) at (7.75, -2) {$c_2$};
		\node [style=smallCircle] (25) at (11.25, 2) {$d_1$};
		\node [style=smallCircle] (26) at (11.25, -2) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (8) to (9);
		\draw [style=undirected blue] (9) to (11);
		\draw [style=undirected red] (8) to (11);
		\draw [style=undirected green] (8) to (10);
		\draw [style=undirected] (0) to (22);
		\draw [style=undirected] (2) to (21);
		\draw [style=undirected green] (0) to (24);
		\draw [style=undirected green] (2) to (23);
		\draw [style=undirected red] (0) to (26);
		\draw [style=undirected red] (2) to (25);
		\draw [style=undirected blue] (21) to (26);
		\draw [style=undirected blue] (22) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localDense/nonsimple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.5, 2) {\huge{$\cdots$}};
		\node [style=smallCircle] (21) at (-1.5, 2) {$a_1$};
		\node [style=none] (1) at (-3.2, 3) {$S$};
		\node [style=smallCircle] (31) at (1.5, 2) {$b_1$};
		\node [style=smallCircle] (41) at (4.5, 2) {$c_1$};
		\node [style=smallCircle] (51) at (7.5, 2) {$d_1$};
		\node [style=smallCircle] (61) at (10.5, 2) {$e_1$};
		\node [style=smallCircle] (71) at (13.5, 2) {$f_1$};
		\node [style=none] (81) at (16.5, 2) {\huge{$\cdots$}};
		\node [style=none] (12) at (-4.5, -2) {\huge{$\cdots$}};
		\node [style=smallCircle] (22) at (-1.5, -2) {$a_2$};
		\node [style=smallCircle] (32) at (1.5, -2) {$b_2$};
		\node [style=smallCircle] (42) at (4.5, -2) {$c_2$};
		\node [style=smallCircle] (52) at (7.5, -2) {$d_2$};
		\node [style=smallCircle] (62) at (10.5, -2) {$e_2$};
		\node [style=smallCircle] (72) at (13.5, -2) {$f_2$};
		\node [style=none] (82) at (16.5, -2) {\huge{$\cdots$}};
		\node [style=none] (83) at (-1, 3) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (0.25, -2.25) {};
		\node [style=none] (86) at (1.75, -3) {};
		\node [style=none] (87) at (13, 3) {};
		\node [style=none] (88) at (14.6, 1.675) {};
		\node [style=none] (89) at (11.75, -2.25) {};
		\node [style=none] (90) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue!20] (85.center)
			 to (84.center)
			 to [in=180, out=120, looseness=1.50] (83.center)
			 to (87.center)
			 to [in=60, out=0, looseness=1.25] (88.center)
			 to (89.center)
			 to [in=0, out=-135] (90.center)
			 to (86.center)
			 to [in=-60, out=180] cycle;
		\draw [style=dashed] (71) to (82.center);
		\draw [style=dashed] (81.center) to (72);
		\draw [style=dashed] (21) to (12.center);
		\draw [style=dashed] (11.center) to (22);
		\draw [style=undirected] (31) to (42);
		\draw [style=undirected] (32) to (41);
		\draw [style=undirected] (41) to (52);
		\draw [style=undirected] (42) to (51);
		\draw [style=undirected] (31) to (52);
		\draw [style=undirected] (32) to (51);
		\draw [style=undirected] (51) to (62);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (61) to (72);
		\draw [style=undirected] (62) to (71);
		\draw [style=undirected] (21) to (32);
		\draw [style=undirected] (22) to (31);
		\draw [style=undirected] (41) to (62);
		\draw [style=undirected] (42) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/preliminaries/hypergraphExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.75, 4.25) {};
		\node [style=none] (25) at (-8.25, 4.25) {};
		\node [style=none] (26) at (-10.25, 2.25) {};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=smallblack] (0) at (-8, 4) {};
		\node [style=smallblack] (1) at (-10, 2) {};
		\node [style=smallblack] (2) at (-6, 2) {};
		\node [style=smallblack] (30) at (-8, 0) {};
		\node [style=smallblack] (31) at (-10, -2) {};
		\node [style=smallblack] (32) at (-6, -2) {};
		\node [style=none] (33) at (-7.75, 0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {};
		\node [style=none] (35) at (-10.25, -1.75) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=none] (37) at (-5.75, -1.75) {};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-7.75, -0.25) {};
		\node [style=none] (40) at (-7.75, 0.25) {};
		\node [style=none] (41) at (-9.75, 2.25) {};
		\node [style=none] (42) at (-10.4, 2) {};
		\node [style=none] (43) at (-9.75, -2.25) {};
		\node [style=none] (44) at (-10.4, -2) {};
		\node [style=none] (45) at (-8.25, 0.25) {};
		\node [style=none] (46) at (-8.25, -0.25) {};
		\node [style=none] (47) at (-6.25, -2.25) {};
		\node [style=none] (48) at (-5.6, -2) {};
		\node [style=none] (49) at (-6.25, 2.25) {};
		\node [style=none] (50) at (-5.6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue filled] (25.center)
			 to (26.center)
			 to [in=180, out=-135, looseness=1.25] (27.center)
			 to (29.center)
			 to [in=-45, out=0, looseness=1.25] (28.center)
			 to (24.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=red filled] (34.center)
			 to (35.center)
			 to [in=180, out=-135, looseness=1.25] (36.center)
			 to (38.center)
			 to [in=-45, out=0, looseness=1.25] (37.center)
			 to (33.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=green filled] (39.center)
			 to [bend right=45, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=90, out=135, looseness=1.25] (42.center)
			 to (44.center)
			 to [in=-135, out=-90, looseness=1.25] (43.center)
			 to cycle;
		\draw [style=orange filled] (45.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=-90, out=-45, looseness=1.25] (48.center)
			 to (50.center)
			 to [in=45, out=90, looseness=1.25] (49.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scBeyond/proof_fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (4) at (0, 0) {};
		\node [style=smallblack] (7) at (8.75, -4.75) {};
		\node [style=smallblack] (8) at (6.5, 3.75) {};
		\node [style=none] (9) at (6.75, 4.5) {$\peye$};
		\node [style=none] (10) at (9, -5.75) {$\pj$};
		\node [style=smallblack] (11) at (4.35, 2.5) {};
		\node [style=smallblack] (12) at (4.4, -2.4) {};
		\node [style=none] (13) at (6, 2.25) {$\frac{\peye}{\norm{\peye}}$};
		\node [style=none] (15) at (6, -2) {$\frac{\pj}{\norm{\pj}}$};
		\node [style=smallblack] (16) at (2, 1.175) {};
		\node [style=smallblack] (17) at (3.25, -1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {$\veca_i$};
		\node [style=none] (19) at (3, -2.25) {$\veca_j$};
		\node [style=smallblack] (20) at (2, -1.075) {};
		\node [style=none] (21) at (1, -1.5) {$\frac{\norm{\veca_i}}{\norm{\veca_j}}\veca_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (4) to (8);
		\draw [style=undirected] (4) to (7);
		\draw [style=blue dashed] (11) to (12);
		\draw [style=red dashed] (16) to (20);
		\draw [style=undirected dashed] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (0.4, 0.475) {};
		\node [style=none] (7) at (1.025, -0.075) {};
		\node [style=none] (8) at (0.625, -0.5) {};
		\node [style=none] (9) at (-0.05, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected, bend left=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=undirected, in=225, out=-45] (1.center) to (2.center);
		\draw [style=undirected, bend right=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=undirected, in=135, out=45] (1.center) to (2.center);
		\draw [style=undirected, bend left=315, looseness=1.25] (5.center) to (3.center);
		\draw [style=undirected, bend left=45] (3.center) to (4.center);
		\draw [style=undirected, bend left=45, looseness=1.25] (5.center) to (3.center);
		\draw [style=undirected, bend left=315] (3.center) to (4.center);
		\draw [style=white fill] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

